Scaling up ML-based Black-box Planning with Partial STRIPS Models

A popular approach for sequential decision-making is to perform simulator-based search guided with Machine Learning (ML) methods like policy learning. On the other hand, model-relaxation heuristics can guide the search effectively if a full declarative model is available. In this work, we consider how a practitioner can improve ML-based black-box planning on settings where a complete symbolic model is not available. We show that specifying an incomplete STRIPS model that describes only part of the problem enables the use of relaxation heuristics. Our findings on several planning domains suggest that this is an effective way to improve ML-based black-box planning beyond collecting more data or tuning ML architectures.

==> cumulative_plots/plot_grid2.tex <==

\documentclass[tikz] {standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
%  	  title={normal-hgncomplete-fft2},
      xlabel={Expansions},
      ylabel={Coverage},
      scale only axis,
      xmode=log,
      xmax = 10000,
      unbounded coords=jump,
      legend pos= south east,
      legend columns = 1,
      legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
      width=0.9\linewidth,
      height=0.6\linewidth,
      cycle list ={
            thick    \\
            thick, blue, dotted\\%
            thick, red, loosely dashed\\%
            thick, green, dashdotted \\%
            thick, orange, dashdotdotted\\%
            thick, yellow, densely dotted\\%
            thick, blue, densely dotted\\%
            thick, green, densely dotted\\%
            thick, orange, densely dotted\\%
            thick, black, densely dotted\\%
            thick, red, densely dotted\\%
            thick, densely dashed\\%
            thick, blue, densely dotted\\%             
      }
      ]

\addplot table [x=expansions, y=none@none@fft2@eagergreedy] {cumulative_plots/grid2.dat};
%\addlegendentry{none@none@fft2@eagergreedy}
\addplot table [x=expansions, y=normal@hgncomplete@none@eagergreedy] {cumulative_plots/grid2.dat};
%\addlegendentry{normal@hgncomplete@none@eagergreedy}
\addplot table [x=expansions, y=normal@hgncomplete@fft2@eagergreedy] {cumulative_plots/grid2.dat};
%\addlegendentry{normal@hgncomplete@fft2@eagergreedy}
\addplot table [x=expansions, y=normal@hgncomplete@fft2@tiebreaking] {cumulative_plots/grid2.dat};
%\addlegendentry{normal@hgncomplete@fft2@tiebreaking}
\addplot table [x=expansions, y=normal@hgncomplete@fft2@tiebreakingreverse] {cumulative_plots/grid2.dat};
%\addlegendentry{normal@hgncomplete@fft2@tiebreakingreverse}



  \end{axis}
\end{tikzpicture}
\end{document}


==> cumulative_plots/plot_grid26.tex <==

\documentclass[tikz] {standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
%  	  title={discrank-hgncomplete-fft2},
      xlabel={Expansions},
      ylabel={Coverage},
      scale only axis,
      xmode=log,
      xmax = 10000,
      unbounded coords=jump,
      legend pos= south east,
      legend columns = 1,
      legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
      width=0.9\linewidth,
      height=0.6\linewidth,
      cycle list ={
            thick    \\
            thick, blue, dotted\\%
            thick, red, loosely dashed\\%
            thick, green, dashdotted \\%
            thick, orange, dashdotdotted\\%
            thick, yellow, densely dotted\\%
            thick, blue, densely dotted\\%
            thick, green, densely dotted\\%
            thick, orange, densely dotted\\%
            thick, black, densely dotted\\%
            thick, red, densely dotted\\%
            thick, densely dashed\\%
            thick, blue, densely dotted\\%
      }
      ]

\addplot table [x=expansions, y=none@none@fft2@eagergreedy] {cumulative_plots/grid26.dat};
\addlegendentry{\scriptsize Only FF}
\addplot table [x=expansions, y=discrank@hgncomplete@none@eagergreedy] {cumulative_plots/grid26.dat};
\addlegendentry{\scriptsize Only HGN}
\addplot table [x=expansions, y=discrank@hgncomplete@fft2@eagergreedy] {cumulative_plots/grid26.dat};
\addlegendentry{\scriptsize Double queue}
\addplot table [x=expansions, y=discrank@hgncomplete@fft2@tiebreaking] {cumulative_plots/grid26.dat};
\addlegendentry{\scriptsize FF, tiebreaking HGN}
\addplot table [x=expansions, y=discrank@hgncomplete@fft2@tiebreakingreverse] {cumulative_plots/grid26.dat};
\addlegendentry{\scriptsize HGN, tiebreaking FF}



  \end{axis}
\end{tikzpicture}
\end{document}


==> cumulative_plots/plot_grid27.tex <==

\documentclass[tikz] {standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
  	  title={discrank-hgncomplete-fft3},
      xlabel={Expansions},
      ylabel={Coverage},
      scale only axis,
      xmode=log,
      xmax = 10000,
      unbounded coords=jump,
      legend pos= south east,
      legend columns = 1,
      legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
      width=0.9\linewidth,
      height=0.6\linewidth,
      cycle list ={
            thick    \\
            thick, blue, dotted\\%
            thick, red, loosely dashed\\%
            thick, green, dashdotted \\%
            thick, orange, dashdotdotted\\%
            thick, yellow, densely dotted\\%
            thick, blue, densely dotted\\%
            thick, green, densely dotted\\%
            thick, orange, densely dotted\\%
            thick, black, densely dotted\\%
            thick, red, densely dotted\\%
            thick, densely dashed\\%
            thick, blue, densely dotted\\%             
      }
      ]

\addplot table [x=expansions, y=none@none@fft3@eagergreedy] {cumulative_plots/grid27.dat};
\addlegendentry{Only FF}
\addplot table [x=expansions, y=discrank@hgncomplete@none@eagergreedy] {cumulative_plots/grid27.dat};
\addlegendentry{Only HGN}
\addplot table [x=expansions, y=discrank@hgncomplete@fft3@eagergreedy] {cumulative_plots/grid27.dat};
\addlegendentry{double queue}
\addplot table [x=expansions, y=discrank@hgncomplete@fft3@tiebreaking] {cumulative_plots/grid27.dat};
\addlegendentry{tiebreaking}
\addplot table [x=expansions, y=discrank@hgncomplete@fft3@tiebreakingreverse] {cumulative_plots/grid27.dat};
\addlegendentry{tiebreaking-reverse}



  \end{axis}
\end{tikzpicture}
\end{document}


==> cumulative_plots/plot_grid30.tex <==

\documentclass[tikz] {standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
  	  title={discrank-hgndumb1-fft2},
      xlabel={Expansions},
      ylabel={Coverage},
      scale only axis,
      xmode=log,
      xmax = 10000,
      unbounded coords=jump,
      legend pos= north west,
      legend columns = 1,
      legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
      width=0.9\linewidth,
      height=0.6\linewidth,
      cycle list ={
            thick    \\
            thick, blue, dotted\\%
            thick, red, loosely dashed\\%
            thick, green, dashdotted \\%
            thick, orange, dashdotdotted\\%
            thick, yellow, densely dotted\\%
            thick, blue, densely dotted\\%
            thick, green, densely dotted\\%
            thick, orange, densely dotted\\%
            thick, black, densely dotted\\%
            thick, red, densely dotted\\%
            thick, densely dashed\\%
            thick, blue, densely dotted\\%             
      }
      ]

\addplot table [x=expansions, y=none@none@fft2@eagergreedy] {cumulative_plots/grid30.dat};
%\addlegendentry{none@none@fft2@eagergreedy}
\addplot table [x=expansions, y=discrank@hgndumb1@none@eagergreedy] {cumulative_plots/grid30.dat};
%\addlegendentry{discrank@hgndumb1@none@eagergreedy}
\addplot table [x=expansions, y=discrank@hgndumb1@fft2@eagergreedy] {cumulative_plots/grid30.dat};
%\addlegendentry{discrank@hgndumb1@fft2@eagergreedy}
\addplot table [x=expansions, y=discrank@hgndumb1@fft2@tiebreaking] {cumulative_plots/grid30.dat};
%\addlegendentry{discrank@hgndumb1@fft2@tiebreaking}
\addplot table [x=expansions, y=discrank@hgndumb1@fft2@tiebreakingreverse] {cumulative_plots/grid30.dat};
%\addlegendentry{discrank@hgndumb1@fft2@tiebreakingreverse}



  \end{axis}
\end{tikzpicture}
\end{document}


==> cumulative_plots/plot_woodworking10.tex <==

\documentclass[tikz] {standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
%  	  title={normal-hgndumb2-fft2},
      xlabel={Expansions},
      ylabel={Coverage},
      scale only axis,
      xmode=log,
      xmax = 10000,
      unbounded coords=jump,
      legend pos= north west,
      legend columns = 1,
      legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
      width=0.9\linewidth,
      height=0.6\linewidth,
      cycle list ={
            thick    \\
            thick, blue, dotted\\%
            thick, red, loosely dashed\\%
            thick, green, dashdotted \\%
            thick, orange, dashdotdotted\\%
            thick, yellow, densely dotted\\%
            thick, blue, densely dotted\\%
            thick, green, densely dotted\\%
            thick, orange, densely dotted\\%
            thick, black, densely dotted\\%
            thick, red, densely dotted\\%
            thick, densely dashed\\%
            thick, blue, densely dotted\\%             
      }
      ]

\addplot table [x=expansions, y=none@none@fft2@eagergreedy] {cumulative_plots/woodworking10.dat};
%\addlegendentry{none@none@fft2@eagergreedy}
\addplot table [x=expansions, y=normal@hgndumb2@none@eagergreedy] {cumulative_plots/woodworking10.dat};
%\addlegendentry{normal@hgndumb2@none@eagergreedy}
\addplot table [x=expansions, y=normal@hgndumb2@fft2@eagergreedy] {cumulative_plots/woodworking10.dat};
%\addlegendentry{normal@hgndumb2@fft2@eagergreedy}
\addplot table [x=expansions, y=normal@hgndumb2@fft2@tiebreaking] {cumulative_plots/woodworking10.dat};
%\addlegendentry{normal@hgndumb2@fft2@tiebreaking}
\addplot table [x=expansions, y=normal@hgndumb2@fft2@tiebreakingreverse] {cumulative_plots/woodworking10.dat};
%\addlegendentry{normal@hgndumb2@fft2@tiebreakingreverse}



  \end{axis}
\end{tikzpicture}
\end{document}


==> cumulative_plots/plot_woodworking25.tex <==

\documentclass[tikz] {standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
%  	  title={discrank-hgncomplete-fft1},
      xlabel={Expansions},
      ylabel={Coverage},
      scale only axis,
      xmode=log,
      xmax = 10000,
      unbounded coords=jump,
      legend pos= north west,
      legend columns = 1,
      legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
      width=0.9\linewidth,
      height=0.6\linewidth,
      cycle list ={
            thick    \\
            thick, blue, dotted\\%
            thick, red, loosely dashed\\%
            thick, green, dashdotted \\%
            thick, orange, dashdotdotted\\%
            thick, yellow, densely dotted\\%
            thick, blue, densely dotted\\%
            thick, green, densely dotted\\%
            thick, orange, densely dotted\\%
            thick, black, densely dotted\\%
            thick, red, densely dotted\\%
            thick, densely dashed\\%
            thick, blue, densely dotted\\%             
      }
      ]

\addplot table [x=expansions, y=none@none@fft1@eagergreedy] {cumulative_plots/woodworking25.dat};
%\addlegendentry{none@none@fft1@eagergreedy}
\addplot table [x=expansions, y=discrank@hgncomplete@none@eagergreedy] {cumulative_plots/woodworking25.dat};
%\addlegendentry{discrank@hgncomplete@none@eagergreedy}
\addplot table [x=expansions, y=discrank@hgncomplete@fft1@eagergreedy] {cumulative_plots/woodworking25.dat};
%\addlegendentry{discrank@hgncomplete@fft1@eagergreedy}
\addplot table [x=expansions, y=discrank@hgncomplete@fft1@tiebreaking] {cumulative_plots/woodworking25.dat};
%\addlegendentry{discrank@hgncomplete@fft1@tiebreaking}
\addplot table [x=expansions, y=discrank@hgncomplete@fft1@tiebreakingreverse] {cumulative_plots/woodworking25.dat};
%\addlegendentry{discrank@hgncomplete@fft1@tiebreakingreverse}



  \end{axis}
\end{tikzpicture}
\end{document}


==> cumulative_plots/plot_woodworking29.tex <==

\documentclass[tikz] {standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
  	  title={discrank-hgndumb1-fft1},
      xlabel={Expansions},
      ylabel={Coverage},
      scale only axis,
      xmode=log,
      xmax = 10000,
      unbounded coords=jump,
      legend pos= north west,
      legend columns = 1,
      legend style={fill=white, fill opacity=0.4, draw opacity=1,text opacity=1},
      width=0.9\linewidth,
      height=0.6\linewidth,
      cycle list ={
            thick    \\
            thick, blue, dotted\\%
            thick, red, loosely dashed\\%
            thick, green, dashdotted \\%
            thick, orange, dashdotdotted\\%
            thick, yellow, densely dotted\\%
            thick, blue, densely dotted\\%
            thick, green, densely dotted\\%
            thick, orange, densely dotted\\%
            thick, black, densely dotted\\%
            thick, red, densely dotted\\%
            thick, densely dashed\\%
            thick, blue, densely dotted\\%             
      }
      ]

\addplot table [x=expansions, y=none@none@fft1@eagergreedy] {cumulative_plots/woodworking29.dat};
%\addlegendentry{none@none@fft1@eagergreedy}
\addplot table [x=expansions, y=discrank@hgndumb1@none@eagergreedy] {cumulative_plots/woodworking29.dat};
%\addlegendentry{discrank@hgndumb1@none@eagergreedy}
\addplot table [x=expansions, y=discrank@hgndumb1@fft1@eagergreedy] {cumulative_plots/woodworking29.dat};
%\addlegendentry{discrank@hgndumb1@fft1@eagergreedy}
\addplot table [x=expansions, y=discrank@hgndumb1@fft1@tiebreaking] {cumulative_plots/woodworking29.dat};
%\addlegendentry{discrank@hgndumb1@fft1@tiebreaking}
\addplot table [x=expansions, y=discrank@hgndumb1@fft1@tiebreakingreverse] {cumulative_plots/woodworking29.dat};
%\addlegendentry{discrank@hgndumb1@fft1@tiebreakingreverse}



  \end{axis}
\end{tikzpicture}
\end{document}

